Flood and Harvest: The Provable Necessity of Trivia for Generating Valuable Mathematics via the Lens of Language Generation in the Limit

AI systems coupled to proof assistants now generate formal mathematics at scale, and the gap between what a checker can verify and what a mathematician would value has become the binding constraint. We model the generation of valuable mathematics as nested language generation in the limit: a verifiable formal language $F$, accessed through a membership oracle (the proof checker), contains an unknown valuable language $H \in \mathcal{H}$ revealed only through an adversarial enumeration of a core $C \subseteq H$ of exact density $\alpha$ (the literature). Every output is valuable ($\in H$), trivial ($\in F \setminus H$), or a hallucination ($\notin F$). We settle four questions. First, the verifier is not taste: the collections admitting generation with breadth are exactly those of the oracle-free model, characterized fiber-wise by Angluin's condition. Second, the verifier does buy sound coverage, covering all unseen valuable statements while asserting only valid ones: possible with it, impossible without it; it relocates unavoidable errors from false to trivial. Third, and centrally, a sharp dichotomy on the tight family: generators emitting finitely many trivia achieve optimal coverage $\alpha/2$, while any infinite trivia allowance, even at vanishing rate, jumps the optimum to $1-\alpha/2$ (both tight, for cores presented as the candidate intersection), and one generator attains both ends. The transition is in trivia count, not rate; the gap $1-\alpha$ is the unrecorded mass. Fourth, both regimes instantiate in a compression model of mathematics. A perfect verifier cannot substitute for taste: the unbounded stream of correct-but-worthless statements is not an engineering accident but a provable necessity, since covering unrecorded valuable mathematics requires an infinite, but asymptotically negligible, stream of certified trivia.

==> figures/fig-fork.tex <==
% Figure: one transcript, two readings (the same-transcript caps)
\begin{tikzpicture}[>=Stealth, font=\footnotesize]
% the transcript tape
\foreach \i in {1,...,8} {
  \pgfmathsetmacro\x{1.05*\i}
  \draw[fill=gray!12] (\x,0) rectangle ++(0.98,0.6);
  \node[font=\scriptsize] at (\x+0.49,0.3) {$w_{\i}$};
}
\node[font=\scriptsize, gray] at (10.0,0.3) {$\cdots$};
\node[font=\scriptsize, anchor=south] at (5.2,0.72)
  {one interaction: the racing stream inside $K$, one limit set $\Out$};
% fork arrows
\draw[->, thick, blue!60!black]  (3.4,-0.18) -- (2.4,-1.05);
\draw[->, thick, olive!60!black] (7.0,-0.18) -- (8.0,-1.05);
% reading 1
\node[draw, rounded corners, align=left, fill=blue!5, inner sep=5pt,
      font=\scriptsize, anchor=north, text width=4.6cm] at (2.55,-1.2)
  {\textbf{Reading 1: truth $K$.}\\
   $E$ is a \emph{full} enumeration of $K$.\\
   Race cap (R2): $\dup{\Out \cap K}{K} \le 1/2$.};
% reading 2
\node[draw, rounded corners, align=left, fill=olive!7, inner sep=5pt,
      font=\scriptsize, anchor=north, text width=5.6cm] at (8.35,-1.2)
  {\textbf{Reading 2: truth $K'$.}\\
   $E$ is a \emph{partial} enumeration: core $\Core = K$, density $\alpha$.\\
   Cap: $\cov \le (1-\alpha) + \alpha/2 = 1 - \alpha/2$.};
% the punchline
\node[font=\scriptsize, align=center, anchor=north] at (5.45,-3.45)
  {the generator cannot tell the readings apart, so \emph{both} caps bind the same run\\
   (and finitely many trivia under Reading 1 forces $\abs{\Out \cap D} < \infty$ under
   Reading 2: the $\alpha/2$ cap)};
\end{tikzpicture}


==> figures/fig-limitset.tex <==
% Figure: the limit set fills a fixed prefix as the horizon grows
% (alpha = 1/3; cells = K'[1..24]; thick-bordered cells are K-elements;
%  fill fractions follow the measured series 0.304 / 0.610 / 0.830 -> 5/6)
\newcommand{\prefixrow}[3]{% y, list of filled cells, label/coverage
  \foreach \i in {1,...,24} {
    \pgfmathsetmacro\x{0.42*\i}
    \pgfmathparse{int(mod(\i,3))}
    \ifnum\pgfmathresult=1
      \draw[line width=0.9pt] (\x,#1) rectangle ++(0.38,0.38);
    \else
      \draw[gray!60] (\x,#1) rectangle ++(0.38,0.38);
    \fi
  }
  \foreach \i in #2 {
    \pgfmathsetmacro\x{0.42*\i}
    \fill[olive!55] (\x+0.05,#1+0.05) rectangle ++(0.28,0.28);
  }
  \node[font=\scriptsize, anchor=west] at (10.7,#1+0.19) {#3};
}
\begin{tikzpicture}[>=Stealth, font=\footnotesize]
% legend
\node[font=\scriptsize, anchor=west] at (0.42,2.95)
  {fixed prefix $\rest{K'}{N}$;\ thick cells $= K$ (raced),\ thin cells $= D$ (swept);\ filled $=$ claimed by $\Out$};
% three snapshots, fill counts ~ 7/24, 15/24, 20/24
\prefixrow{2.0}{{2,3,5,6,8,10,13}}{$T = 2\cdot 10^4$:\ \ $0.304$}
\prefixrow{1.2}{{2,3,5,6,8,9,11,12,14,15,17,18,20,23,4}}{$T = 2\cdot 10^5$:\ \ $0.610$}
\prefixrow{0.4}{{2,3,5,6,8,9,11,12,14,15,17,18,20,21,23,24,4,7,13,19}}{$T = 10^6$:\ \ $0.830$}
\draw[->, gray!60] (5.3,1.94) -- (5.3,0.86);
\node[font=\scriptsize, align=center, anchor=north] at (5.6,-0.0)
  {the horizon $T$ grows; the reading at the \emph{fixed} prefix climbs to
   $1-\alpha/2 = 5/6$\\
   (sweep rounds have density $0$: the trivia \emph{count} is infinite, the rate is not)};
\end{tikzpicture}


==> figures/fig-macro.tex <==
% Figure: wrapped length and the compressibility cut, by example (Appendix B.2)
% A_1 with the geometric dictionary D_3 = {a^3, a^9, a^27, ...}; kappa = 1.
\begin{tikzpicture}[>=Stealth, font=\footnotesize]
% ---- row 1: a^27 ----
\foreach \i in {1,...,27} {
  \pgfmathsetmacro\x{0.32*\i}
  \draw[fill=olive!25] (\x,2.2) rectangle ++(0.28,0.28);
}
\draw[decorate, decoration={brace, amplitude=4pt}] (0.32,2.62) -- (8.92,2.62);
\node[font=\scriptsize, above=6pt] at (4.62,2.62) {one macro: $a^{27} \in D_3$};
\node[font=\scriptsize, anchor=west, align=left] at (9.4,2.34)
  {$\abs{a^{27}}_{G \cup D_3} = s_3(27) = 1 \le \log_2 28$:\\
   \textcolor{olive!50!black}{compressible ($\in \Comp{D_3}$)}};
% ---- row 2: a^25 ----
\foreach \i in {1,...,25} {
  \pgfmathsetmacro\x{0.32*\i}
  \draw[fill=gray!20] (\x,0.7) rectangle ++(0.28,0.28);
}
% braces for 9+9+3+3+1
\draw[decorate, decoration={brace, mirror, amplitude=3pt}] (0.32,0.62) -- (3.16,0.62);
\draw[decorate, decoration={brace, mirror, amplitude=3pt}] (3.24,0.62) -- (6.08,0.62);
\draw[decorate, decoration={brace, mirror, amplitude=3pt}] (6.16,0.62) -- (7.08,0.62);
\draw[decorate, decoration={brace, mirror, amplitude=3pt}] (7.16,0.62) -- (8.08,0.62);
\draw[decorate, decoration={brace, mirror, amplitude=3pt}] (8.16,0.62) -- (8.44,0.62);
\node[font=\tiny, below=4pt] at (1.74,0.62) {$a^9$};
\node[font=\tiny, below=4pt] at (4.66,0.62) {$a^9$};
\node[font=\tiny, below=4pt] at (6.62,0.62) {$a^3$};
\node[font=\tiny, below=4pt] at (7.62,0.62) {$a^3$};
\node[font=\tiny, below=4pt] at (8.30,0.62) {$a$};
\node[font=\scriptsize, anchor=west, align=left] at (9.4,0.84)
  {$\abs{a^{25}}_{G \cup D_3} = s_3(25) = 5 > \log_2 26$:\\
   \textcolor{black!60}{not compressible (just misses the cut)}};
\end{tikzpicture}


==> figures/fig-monoids.tex <==
% Figure: the two monoids and their canonical orders (Appendix B.1)
\begin{tikzpicture}[>=Stealth, font=\footnotesize]
% ================= Panel A: A_2 as the lattice N^2 =================
\begin{scope}
\draw[->, gray!70] (0,0) -- (3.9,0) node[below left=0pt and -4pt, black] {\scriptsize $N_1$};
\draw[->, gray!70] (0,0) -- (0,3.9) node[below left=-4pt and 0pt, black] {\scriptsize $N_2$};
% dots with order indices (degree, then ascending lex on (N1,N2))
\foreach \x/\y/\n in {1/0/2, 1/1/4, 2/0/5, 1/2/7, 2/1/8, 3/0/9} {
  \fill[blue!60!black] (\x,\y) circle (1.7pt);
  \node[below right=0pt and -1pt, font=\tiny, blue!50!black] at (\x,\y) {\n};
}
\foreach \x/\y/\n in {0/1/1, 0/2/3, 0/3/6} {
  \fill[blue!60!black] (\x,\y) circle (1.7pt);
  \node[above left=-1pt and 0pt, font=\tiny, blue!50!black] at (\x,\y) {\n};
}
\fill[gray!50] (0,0) circle (1.4pt);
% the order path snaking through the diagonals
\draw[->, gray!60, shorten >=3pt, shorten <=3pt] (0,1) -- (1,0);
\draw[->, gray!60, shorten >=3pt, shorten <=3pt] (1,0) -- (0,2);
\draw[->, gray!60, shorten >=3pt, shorten <=3pt] (0,2) -- (1,1);
\draw[->, gray!60, shorten >=3pt, shorten <=3pt] (1,1) -- (2,0);
\draw[->, gray!60, shorten >=3pt, shorten <=3pt] (2,0) -- (0,3);
\draw[->, gray!60, shorten >=3pt, shorten <=3pt] (0,3) -- (1,2);
\draw[->, gray!60, shorten >=3pt, shorten <=3pt] (1,2) -- (2,1);
\draw[->, gray!60, shorten >=3pt, shorten <=3pt] (2,1) -- (3,0);
\node[align=center, anchor=north] at (1.9,-0.55)
  {$A_2$: elements $a_1^{N_1} a_2^{N_2}$ are lattice points;\\
   degree-then-lex snakes through the diagonals};
\end{scope}
% ================= Panel B: F_2 as the word tree =================
\begin{scope}[xshift=7.2cm]
\node[gray!60, font=\scriptsize] (eps) at (1.9,3.6) {$\varepsilon$};
\node[font=\scriptsize] (a) at (0.9,2.7) {$a$};
\node[font=\scriptsize] (b) at (2.9,2.7) {$b$};
\node[font=\scriptsize] (aa) at (0.3,1.7) {$aa$};
\node[font=\scriptsize] (ab) at (1.5,1.7) {$ab$};
\node[font=\scriptsize] (ba) at (2.3,1.7) {$ba$};
\node[font=\scriptsize] (bb) at (3.5,1.7) {$bb$};
\node[gray!60, font=\tiny] at (0.3,1.0) {$\vdots$};
\node[gray!60, font=\tiny] at (1.5,1.0) {$\vdots$};
\node[gray!60, font=\tiny] at (2.3,1.0) {$\vdots$};
\node[gray!60, font=\tiny] at (3.5,1.0) {$\vdots$};
\draw[gray!40] (eps) -- (a); \draw[gray!40] (eps) -- (b);
\draw[gray!40] (a) -- (aa);  \draw[gray!40] (a) -- (ab);
\draw[gray!40] (b) -- (ba);  \draw[gray!40] (b) -- (bb);
% order indices
\foreach \nd/\n in {a/1, b/2, aa/3, ab/4, ba/5, bb/6}
  \node[below=1pt, font=\tiny, blue!50!black] at (\nd.south) {\n};
% BFS order arrows
\draw[->, gray!60, shorten >=5pt, shorten <=5pt] (a) -- (b);
\draw[->, gray!60, shorten >=5pt, shorten <=5pt] (aa) -- (ab);
\draw[->, gray!60, shorten >=5pt, shorten <=5pt] (ab) -- (ba);
\draw[->, gray!60, shorten >=5pt, shorten <=5pt] (ba) -- (bb);
\node[align=center, anchor=north] at (1.9,-0.55)
  {$F_2$: words are tree nodes;\\
   length-then-lex reads the tree level by level};
\end{scope}
\end{tikzpicture}


==> figures/fig-phase.tex <==
% Figure: the trivia phase transition (step diagram)
\begin{tikzpicture}[>=Stealth, font=\footnotesize, scale=1.0]
% axes
\draw[->] (0,0) -- (7.6,0);
\node[anchor=north east, font=\footnotesize] at (7.75,-0.78) {trivia allowance};
\draw[->] (0,0) -- (0,3.6);
\node[anchor=south west, font=\footnotesize] at (-0.25,3.62) {optimal coverage $\cov^*$};
% y ticks
\draw (-0.07,1.0) -- (0.07,1.0) node[left=6pt] {$\alpha/2$};
\draw (-0.07,2.8) -- (0.07,2.8) node[left=6pt] {$1-\alpha/2$};
% x region labels
\node[below=2pt] at (1.8,0) {finite count};
\node[below=2pt, align=center] at (5.5,0) {infinite count\\[-2pt] (any rate, even $\to 0$)};
% the step
\draw[very thick, blue!60!black] (0.15,1.0) -- (3.6,1.0);
\draw[very thick, olive!60!black] (3.7,2.8) -- (7.3,2.8);
\fill[blue!60!black] (3.6,1.0) circle (1.6pt);
\draw[olive!60!black, fill=white] (3.7,2.8) circle (1.6pt);
\draw[densely dashed, gray] (3.65,1.0) -- (3.65,2.8);
% the jump brace
\draw[decorate, decoration={brace, amplitude=5pt}, gray!60!black]
  (4.45,2.8) -- (4.45,1.0);
\node[right=8pt, align=left, gray!25!black, font=\scriptsize] at (4.5,1.9)
  {jump $= 1-\alpha$\\ the \emph{unrecorded mass} $\dens{\Val \setminus \Core}{\Val}$};
% endpoints annotated
\node[font=\scriptsize, blue!50!black, align=center] at (1.8,1.42)
  {KW frontier\\[-2pt] (\cref{fact:kw16})};
\node[font=\scriptsize, olive!50!black, align=center] at (5.6,3.25)
  {$G^*$ \,(\cref{thm:harvest})};
\end{tikzpicture}


==> figures/fig-race.tex <==
% Figure: the race on the canonical order of K (Lemma race)
\begin{tikzpicture}[>=Stealth, font=\footnotesize]
% the canonical order of K as a row of cells
\foreach \i in {1,...,14} {
  \pgfmathsetmacro\x{0.78*\i}
  \ifodd\i
    \draw[fill=red!22]  (\x,0) rectangle ++(0.72,0.62);
  \else
    \draw[fill=blue!22] (\x,0) rectangle ++(0.72,0.62);
  \fi
  \node[font=\tiny] at (\x+0.36,0.31) {$K[\i]$};
}
% who claims what
\node[red!60!black,  font=\scriptsize, anchor=west] at (0.78,1.42)
  {adversary $A_K$: enumerates the least \emph{unused} element, one per round};
\node[blue!60!black, font=\scriptsize, anchor=west] at (0.78,1.06)
  {generator: outputs the least unused element of $K$, one per round};
% recycle annotation
\draw[red!60!black, very thick] (2.34,-0.06) rectangle ++(0.72,0.74);
\draw[->, red!60!black] (3.4,-0.62) -- (2.9,-0.12);
\node[red!50!black, font=\scriptsize, anchor=west, align=left] at (3.46,-0.66)
  {at rounds $t = 2^n$: re-enumerate a generator-claimed element\\
   (keeps the enumeration complete; only $O(\log)$ many)};
% the half/half brace
\draw[decorate, decoration={brace, mirror, amplitude=5pt}] (0.78,-1.28) -- (11.7,-1.28);
\node[font=\scriptsize, align=center, anchor=north] at (6.24,-1.5)
  {every prefix $\rest{K}{M}$ splits $\tfrac{M}{2} \pm O(\log M)$ each:
   the cap (R2) and the share (R1)};
\node[font=\tiny, gray] at (12.1,0.31) {$\cdots$};
\end{tikzpicture}


==> figures/fig-sandwich.tex <==
% Figure: the sandwich-exclusion engine
\begin{tikzpicture}[>=Stealth, font=\footnotesize,
  bar/.style={draw=olive!60!black, fill=olive!18, rounded corners=1.5pt},
  tail/.style={pattern=north east lines, pattern color=red!55, draw=red!40, rounded corners=1.5pt},
  gband/.style={fill=blue!35, fill opacity=0.28, draw=blue!60!black, densely dashed, rounded corners=2pt},
]
% ---------- the union L* (top) ----------
\draw[draw=black!60, densely dashed, fill=gray!8, rounded corners=1.5pt]
  (0.5,4.4) rectangle (11.0,4.85);
\node[anchor=west, font=\scriptsize] at (11.2,4.62)
  {$L^* = \bigcup_j \Val_j$\quad (truth $(\Amb_\infty, L^*)$)};
% the finite seen-set S
\foreach \x in {1.5, 3.4, 7.7} \fill[black] (\x,4.62) circle (1.5pt);
\node[font=\tiny, anchor=north] at (3.4,4.12) {$\Seen$ (finite)};
\draw[->, gray!70, very thin, shorten >=2pt] (3.4,4.16) -- (3.4,4.52);
% demand 1: G covers L* minus S
\draw[gband] (0.62,4.33) rectangle (10.88,4.92);
\node[blue!55!black, font=\scriptsize, anchor=east] at (0.35,4.62)
  {$G \supseteq$};
\node[blue!55!black, font=\scriptsize, anchor=south west] at (0.55,5.05)
  {demand of the union: $G \supseteq L^* \setminus \Seen$, all but finitely many};
% ---------- the chain ----------
% H_3
\draw[bar]  (0.5,2.9) rectangle (9.3,3.35);
\draw[tail] (9.3,2.9) rectangle (11.0,3.35);
\node[anchor=west, font=\scriptsize] at (11.2,3.12) {$\Val_3$, missing $R_{\ge 3}$};
% H_2 (the realized one) with the G band forced inside
\draw[bar]  (0.5,1.7) rectangle (8.0,2.15);
\draw[tail] (8.0,1.7) rectangle (11.0,2.15);
\node[anchor=west, font=\scriptsize] at (11.2,1.92) {$\Val_2$, missing $R_{\ge 2}$};
\draw[gband] (0.62,1.63) rectangle (10.88,2.22);
\draw[red!70, very thick, rounded corners=2pt] (8.0,1.6) rectangle (10.92,2.25);
\node[red!60!black, font=\scriptsize, anchor=north west, align=left] at (6.2,1.28)
  {demand of the chain element: $G \subseteq \Val_j$ --- yet the band covers the tail:\\
   the \emph{infinite} $R_{\ge j}$ must hide inside the \emph{finite} $\Seen$:
   contradiction (\cref{lem:sandwich}).};
% H_1
\draw[bar]  (0.5,0.0) rectangle (6.0,0.45);
\draw[tail] (6.0,0.0) rectangle (11.0,0.45);
\node[anchor=west, font=\scriptsize] at (11.2,0.22) {$\Val_1$, missing $R_{\ge 1}$};
% nesting marks
\node[font=\scriptsize, gray!60!black] at (5.75,2.62) {$\subsetneq$};
\node[font=\scriptsize, gray!60!black] at (5.75,1.12) {$\subsetneq$};
\node[font=\scriptsize, gray!60!black] at (5.75,3.9) {$\subsetneq \ \cdots \ \nearrow$};
% fresh-index note
\node[font=\scriptsize, gray!30!black, anchor=north west, align=left] at (0.5,-0.45)
  {\cref{lem:fresh}: every finite $\Seen$ sits inside some chain element, so the
   adversary can pose the dilemma at ever-larger $j$, forever.};
\end{tikzpicture}


==> figures/fig-worlds.tex <==
% Figure: the nested worlds of machine-generated mathematics
\begin{tikzpicture}[
  >=Stealth, font=\footnotesize,
  dot/.style={circle, fill=gray!60, inner sep=1.1pt},
  star/.style={diamond, fill=olive!80!black, inner sep=1.5pt},
  rec/.style={circle, fill=black, inner sep=1.1pt},
  lab/.style={font=\scriptsize\itshape},
  ex/.style={font=\scriptsize, draw=gray!50, rounded corners=2pt,
             inner sep=2.5pt, fill=white, fill opacity=0.85, text opacity=1},
  extriv/.style={ex, draw=gray!55, text=black!75},
  exval/.style={ex, draw=olive!60!black, text=olive!35!black},
  exrec/.style={ex, draw=black!60},
  exhal/.style={ex, draw=red!50, text=red!60!black},
]
% ================= the worlds =================
\draw[rounded corners=10pt, gray!70]
  (2.6,0.2) rectangle (15.6,9.0);
\node[lab, anchor=north west, gray!80!black] at (2.78,8.92)
  {$U$: all statements};

\draw[blue!55, thick, fill=blue!5]
  (9.7,4.5) ellipse [x radius=5.3, y radius=3.6];
\node[lab, blue!60!black, anchor=north] at (9.7,7.62)
  {$F$: provable, machine-checkable};

\draw[olive!70!black, thick, fill=olive!12]
  (10.9,3.6) ellipse [x radius=3.0, y radius=1.95];
\node[lab, olive!50!black, anchor=south, font=\scriptsize\itshape] at (10.6,4.62)
  {$H$: valuable (unknown)};

\draw[black!70, densely dashed, fill=gray!22]
  (11.9,2.95) ellipse [x radius=1.72, y radius=1.08];
% recorded theorems, named and cited
\node[exrec, font=\tiny] at (11.9,3.62) {FLT \citeyearpar{wiles1995modular}};
\node[exrec, font=\tiny] at (11.9,3.18) {PNT \citeyearpar{hadamard1896distribution}};
\node[exrec, font=\tiny] at (11.9,2.74) {Green--Tao \citeyearpar{green2008primes}};
\node[exrec, font=\tiny] at (11.9,2.30) {Galois theory \citeyearpar{galois1846oeuvres}};
\node[lab, black!75, anchor=west, align=left] at (12.95,0.8)
  {$C$: the literature\\ (density $\alpha$)};
\draw[->, black!60, shorten >=1pt] (13.05,1.15) -- (12.6,2.05);

% ================= the generator =================
\node[draw, rounded corners, align=center, fill=white, inner sep=4pt]
  (gen) at (0.95,4.6) {generator\\ $+$ verifier $\mathbf 1_{F}$};

% ================= inhabitants =================
% --- trivia in F \ H (the flood), with two worked examples ---
\foreach \p in {(5.9,6.4),(7.3,6.9),(5.5,4.4),(7.6,2.2),(6.5,3.2),
                (9.0,7.0),(11.3,6.6),(13.6,4.85),(13.9,4.3),(5.9,2.9),(8.5,1.6),(11.6,1.55)}
  \node[dot] at \p {};
\node[extriv] at (6.6,5.5) {$1+2+\cdots+100 = 5050$};
\node[extriv] at (6.6,2.6) {$2592 = 2^5 \cdot 9^2$};
\node[extriv, font=\tiny] at (11.9,6.35) {$111111111^2 = 12345678987654321$};
\node[extriv, font=\tiny] at (12.75,5.78) {digits 762--767 of $\pi$ read $999999$};
\node[extriv] at (6.6,4.95) {the $1000$th prime is $7919$};
% --- valuable, unrecorded (the harvest) ---
\foreach \p in {(8.9,4.2),(8.7,2.4),(8.6,3.3),(9.9,4.35)}
  \node[star] at \p {};
\node[exval] at (9.45,3.95) {tomorrow's theorems};
\node[exval, densely dashed, align=center, font=\tiny] at (9.3,2.9)
  {this paper?\\ (pending peer review)};
% --- not provable: a falsehood and an independence ---
\node[exhal] at (4.05,1.3) {$2+2=5$};
\node[exhal, align=center] at (13.85,8.3) {CH\\ {\tiny (independent of ZFC)}};
\node[exhal, align=center] at (6.6,8.45) {Whitehead problem\\ {\tiny (independent of ZFC)}};
\node[exhal, align=center, font=\tiny] at (6.0,0.62)
  {Euler's sum-of-powers conjecture\\ (false: $27^5{+}84^5{+}110^5{+}133^5 = 144^5$)};

% ================= arrows from the generator =================
\draw[->, gray!70]        (gen.east) to[bend left=14]  (5.8,6.3);
\draw[->, gray!70]        (gen.east) to[bend right=10] (5.42,4.32);
\draw[->, olive!70!black] (gen.east) to[bend right=6]  (8.78,4.1);
% a hallucination attempt, stopped at the boundary of F
\draw[->, red!70, dashed] (gen.east) to[bend left=24] (4.55,6.85);
\node[red!70, font=\scriptsize] at (4.55,7.1) {$\times$};
\node[lab, red!60, anchor=south, align=center] at (3.95,7.35)
  {hallucinations\\ stopped here};

% ================= zone callouts (outside the frame) =================
\draw[->, gray!80] (15.78,5.7) -- (14.05,4.5);
\node[lab, align=left, gray!35!black, anchor=west] at (15.75,6.1)
  {the \emph{flood}:\\ valid but\\ worthless ($F \setminus H$)};
\draw[->, olive!60!black] (8.4,-0.42) -- (9.9,1.85);
\node[lab, align=center, olive!45!black, anchor=north] at (6.6,-0.25)
  {the \emph{harvest}: unrecorded value $H \setminus C$, mass $1-\alpha$};
\end{tikzpicture}

